EEG-FM-Bench: A Comprehensive Benchmark for the Systematic Evaluation and Diagnostic Analyses of EEG Foundation Models

Electroencephalography foundation models (EEG-FMs) have advanced brain signal analysis, but the lack of standardized evaluation benchmarks impedes model comparison and scientific progress. Current evaluations rely on inconsistent protocols that render cross-model comparisons unreliable, while a lack of diagnostic analyses obscures the internal mechanisms driving transfer efficiency and scaling behaviors. To address this, we introduce \textbf{EEG-FM-Bench}, a unified system for the standardized evaluation of EEG-FMs. The benchmark integrates 14 datasets across 10 paradigms and incorporates diverse experimental settings, including multiple fine-tuning strategies, task organizations, and classifier configurations, supported by tools for gradient and representation analysis. Our experiments and analysis reveal several critical insights: (1) multi-task learning often acts as a useful regularizer that mitigates overfitting in data-scarce EEG contexts, although negative transfer can arise under specific task paradigms; (2) pre-training efficiency is currently limited by gradient conflicts between reconstruction objectives and downstream tasks; (3) under released checkpoints and a matched downstream protocol, model or data scale alone does not fully explain transfer performance, while objective alignment, adaptation compatibility, and EEG-specific design appear to be important factors. This benchmark enables fair comparison and reproducible analysis, providing a step toward fairer comparison and more interpretable analysis of EEG-FMs. Code is available at https://github.com/xw1216/EEG-FM-Bench.

==> (inline-0) <==
\begin{tabular}{c c c c c c c c c}
\toprule
\textbf{Dataset}   & \textbf{Metrics}  & \textbf{BENDR} & \textbf{BIOT} & \textbf{LaBraM} & \textbf{EEGPT} & \textbf{CBraMod} & \textbf{CsBrain} & \textbf{REVE} \\ 
\midrule

\multirow{3}{*}{\textbf{SEED}}
 & B-Acc       & 59.50$\pm$00.42  & 63.87$\pm$01.77 & 61.59$\pm$01.71\textsuperscript{\dag} & 70.83$\pm$00.28\textsuperscript{\dag} & 62.59$\pm$02.40 & 70.23$\pm$00.25 & 73.37$\pm$00.30 \\
 & F1/AUROC    & 58.88$\pm$00.98  & 63.12$\pm$01.94 & 60.30$\pm$01.60\textsuperscript{\dag} & 70.48$\pm$00.16\textsuperscript{\dag} & 61.67$\pm$02.66 & 70.70$\pm$00.22 & 73.32$\pm$00.41 \\
 & Kappa/AUCPR & 39.42$\pm$00.64  & 45.99$\pm$02.67 & 43.28$\pm$02.48\textsuperscript{\dag} & 56.41$\pm$00.42\textsuperscript{\dag} & 44.36$\pm$03.58 & 55.70$\pm$00.28 & 62.77$\pm$00.44 \\
\midrule

\multirow{3}{*}{\textbf{PhysioMI}}
 & B-Acc       & 47.78$\pm$00.28  & 36.22$\pm$00.10 & 57.27$\pm$00.26 & 54.16$\pm$00.18\textsuperscript{\dag} & 56.74$\pm$00.36 & 56.57$\pm$00.45 & 60.03$\pm$00.58 \\
 & F1/AUROC    & 42.72$\pm$08.93  & 35.65$\pm$00.18 & 57.29$\pm$00.25 & 53.27$\pm$00.92\textsuperscript{\dag} & 56.74$\pm$00.39 & 56.57$\pm$00.53 & 60.08$\pm$00.62 \\
 & Kappa/AUCPR & 36.48$\pm$08.47  & 14.95$\pm$00.15 & 43.00$\pm$00.35 & 38.04$\pm$01.08\textsuperscript{\dag} & 42.31$\pm$00.48 & 42.07$\pm$00.59 & 46.65$\pm$00.80 \\
\midrule

\multirow{3}{*}{\textbf{Workload}}
 & B-Acc       & 50.00$\pm$00.00  & 63.98$\pm$00.66 & 61.17$\pm$01.01 & 62.31$\pm$03.98 & 71.94$\pm$00.60 & 69.53$\pm$02.65 & 74.12$\pm$01.01 \\
 & F1/AUROC    & 52.36$\pm$01.25  & 77.68$\pm$01.62 & 67.78$\pm$01.48 & 70.46$\pm$04.00 & 81.63$\pm$01.63 & 77.07$\pm$04.26 & 83.47$\pm$01.74 \\
 & Kappa/AUCPR & 30.70$\pm$00.55  & 69.30$\pm$02.27 & 45.83$\pm$02.21 & 48.13$\pm$06.90 & 59.73$\pm$01.79 & 64.67$\pm$03.20 & 64.43$\pm$03.71 \\
\midrule

\multirow{3}{*}{\textbf{TUEV}}
 & B-Acc       & 65.53$\pm$02.40  & 57.07$\pm$04.29 & 59.58$\pm$04.31 & 66.86$\pm$02.54 & 65.42$\pm$00.90 & 71.20$\pm$01.34 & 73.98$\pm$01.21 \\
 & F1/AUROC    & 80.95$\pm$02.18  & 74.34$\pm$04.00 & 77.72$\pm$03.25 & 83.95$\pm$00.14 & 79.03$\pm$01.36 & 85.07$\pm$00.85 & 90.25$\pm$01.42 \\
 & Kappa/AUCPR & 66.62$\pm$04.07  & 39.55$\pm$04.15 & 64.06$\pm$05.03 & 74.45$\pm$00.09 & 64.13$\pm$02.48 & 74.67$\pm$01.44 & 85.07$\pm$01.80 \\
\midrule

\multirow{3}{*}{\textbf{TUAB}}
 & B-Acc       & 82.72$\pm$00.12  & 79.52$\pm$00.59 & 79.50$\pm$00.81 & 78.66$\pm$00.24 & 81.40$\pm$00.33 & 78.97$\pm$00.17 & 81.32$\pm$00.35 \\
 & F1/AUROC    & 89.52$\pm$00.14  & 88.27$\pm$00.16 & 86.91$\pm$00.51 & 87.52$\pm$01.01 & 89.02$\pm$00.16 & 85.33$\pm$01.51 & 87.93$\pm$01.76 \\
 & Kappa/AUCPR & 90.68$\pm$00.13  & 88.45$\pm$00.07 & 83.86$\pm$01.96 & 86.94$\pm$02.15 & 89.93$\pm$00.31 & 82.73$\pm$04.69 & 87.38$\pm$01.56 \\
\midrule

\multirow{3}{*}{\textbf{HMC}}
 & B-Acc       & 72.63$\pm$00.13  & 71.01$\pm$00.07 & 70.85$\pm$00.44 & 69.67$\pm$01.24 & 71.14$\pm$00.14 & 71.13$\pm$00.26 & 71.82$\pm$00.82 \\
 & F1/AUROC    & 73.67$\pm$00.53  & 72.27$\pm$00.11 & 71.52$\pm$00.55 & 73.03$\pm$00.32 & 72.76$\pm$00.55 & 73.10$\pm$00.22 & 75.08$\pm$00.74 \\
 & Kappa/AUCPR & 65.86$\pm$00.70  & 64.40$\pm$00.35 & 64.47$\pm$00.70 & 64.64$\pm$00.92 & 64.86$\pm$00.41 & 65.20$\pm$00.29 & 66.49$\pm$00.83 \\
\midrule

\multirow{3}{*}{\makecell{\textbf{Siena}}}
 & B-Acc       & 74.93$\pm$01.76  & 72.05$\pm$01.15 & 70.97$\pm$02.68 & 76.25$\pm$01.02 & 80.64$\pm$01.40 & 79.25$\pm$01.68 & 80.95$\pm$00.32 \\
 & F1/AUROC    & 90.90$\pm$03.60  & 84.23$\pm$03.42 & 91.33$\pm$02.00 & 92.08$\pm$01.15 & 93.86$\pm$00.25 & 91.52$\pm$02.96 & 91.77$\pm$03.26 \\
 & Kappa/AUCPR & 99.81$\pm$00.08  & 99.72$\pm$00.09 & 99.87$\pm$00.05 & 99.81$\pm$00.02 & 99.87$\pm$00.01 & 99.83$\pm$00.13 & 99.85$\pm$00.07 \\
\midrule

\multirow{3}{*}{\textbf{TUSL}}
 & B-Acc       & 47.22$\pm$01.48  & 60.05$\pm$04.47 & 66.98$\pm$00.44 & 62.41$\pm$03.10 & 74.18$\pm$02.69 & 71.60$\pm$02.63 & 79.58$\pm$01.32 \\
 & F1/AUROC    & 34.17$\pm$02.80  & 56.83$\pm$04.49 & 62.43$\pm$01.73 & 70.63$\pm$02.34 & 73.15$\pm$02.74 & 72.60$\pm$02.69 & 74.58$\pm$01.25 \\
 & Kappa/AUCPR & 17.88$\pm$01.95  & 37.52$\pm$06.77 & 45.08$\pm$01.57 & 58.92$\pm$02.63 & 63.67$\pm$03.23 & 61.91$\pm$03.85 & 65.07$\pm$01.86 \\
\midrule

\multirow{3}{*}{\textbf{Mimul-11}}
 & B-Acc       & 50.44$\pm$02.30  & 40.55$\pm$01.14 & 47.80$\pm$01.68 & 45.19$\pm$01.69 & 47.07$\pm$00.09 & 42.67$\pm$00.77 & 45.41$\pm$01.15 \\
 & F1/AUROC    & 59.09$\pm$01.23  & 49.68$\pm$01.29 & 57.43$\pm$01.27 & 54.66$\pm$01.38 & 55.10$\pm$00.36 & 51.93$\pm$00.87 & 50.63$\pm$00.71 \\
 & Kappa/AUCPR & 36.10$\pm$03.49  & 14.45$\pm$02.10 & 30.71$\pm$03.14 & 23.68$\pm$02.30 & 25.13$\pm$00.69 & 18.13$\pm$02.05 & 18.93$\pm$01.86 \\
\midrule

\multirow{3}{*}{\makecell{\textbf{Things}\\\textbf{EEG 2}}}
 & B-Acc       & 71.09$\pm$02.02  & 51.10$\pm$00.30 & 53.38$\pm$00.39 & 62.08$\pm$00.58 & 62.40$\pm$01.56 & 57.20$\pm$00.29 & 61.03$\pm$00.90 \\
 & F1/AUROC    & 83.09$\pm$00.69  & 62.05$\pm$01.53 & 56.38$\pm$01.08 & 75.69$\pm$01.02 & 77.61$\pm$00.32 & 62.67$\pm$00.53 & 66.77$\pm$00.52 \\
 & Kappa/AUCPR & 52.68$\pm$00.45  & 18.05$\pm$01.06 & 13.65$\pm$00.45 & 33.32$\pm$01.46 & 37.48$\pm$00.78 & 21.53$\pm$00.42 & 22.87$\pm$01.72 \\
\midrule

\multirow{3}{*}{\textbf{SEED-V}}
 & B-Acc       & 20.20$\pm$00.13  & 26.66$\pm$00.13 & 24.35$\pm$00.55 & 36.43$\pm$01.33 & 28.34$\pm$00.17 & 38.23$\pm$00.24 & 40.65$\pm$00.51 \\
 & F1/AUROC    & 10.72$\pm$01.57  & 25.85$\pm$00.13 & 23.64$\pm$01.21 & 33.00$\pm$01.94 & 27.48$\pm$00.89 & 39.07$\pm$00.34 & 40.35$\pm$01.63 \\
 & Kappa/AUCPR & 00.21$\pm$00.13  & 09.53$\pm$00.08 & 05.61$\pm$01.13 & 18.52$\pm$00.67 & 10.55$\pm$00.20 & 22.70$\pm$00.29 & 25.82$\pm$00.72 \\
\midrule

\multirow{3}{*}{\textbf{ADFTD}}
 & B-Acc       & 37.16$\pm$02.62  & 47.43$\pm$01.03 & 35.75$\pm$02.76 & 46.50$\pm$02.28 & 48.47$\pm$01.12 & 46.08$\pm$02.61 & 50.22$\pm$00.41 \\
 & F1/AUROC    & 40.38$\pm$01.69  & 48.17$\pm$01.38 & 34.47$\pm$03.44 & 48.77$\pm$02.56 & 51.68$\pm$01.11 & 46.63$\pm$03.41 & 50.72$\pm$01.85 \\
 & Kappa/AUCPR & 07.27$\pm$04.67  & 23.77$\pm$01.52 & 11.40$\pm$03.67 & 21.81$\pm$03.72 & 31.17$\pm$01.74 & 24.27$\pm$03.85 & 29.21$\pm$02.08 \\
\midrule

\multirow{3}{*}{\textbf{BCIC-2a}}
 & B-Acc       & 35.21$\pm$00.54  & 33.33$\pm$00.79 & 32.37$\pm$00.21 & 44.07$\pm$03.27 & 33.71$\pm$00.86 & 42.10$\pm$00.87 & 42.73$\pm$01.10 \\
 & F1/AUROC    & 33.25$\pm$00.57  & 29.85$\pm$00.27 & 30.73$\pm$00.39 & 38.61$\pm$04.23 & 28.99$\pm$01.35 & 40.64$\pm$00.62 & 42.60$\pm$01.77 \\
 & Kappa/AUCPR & 13.62$\pm$00.72  & 11.10$\pm$01.04 & 09.83$\pm$00.30 & 25.42$\pm$04.36 & 11.61$\pm$01.14 & 22.83$\pm$01.13 & 27.08$\pm$01.46 \\
\midrule

\multirow{3}{*}{\textbf{SEED-VII}}
 & B-Acc       & 17.43$\pm$00.60  & 18.89$\pm$00.43 & 20.39$\pm$00.41 & 26.42$\pm$00.55 & 23.10$\pm$00.93 & 24.73$\pm$00.79 & 24.73$\pm$00.79 \\
 & F1/AUROC    & 14.20$\pm$00.79  & 16.84$\pm$01.12 & 19.55$\pm$03.82 & 23.89$\pm$01.29 & 21.82$\pm$02.00 & 22.82$\pm$01.51 & 22.82$\pm$01.51 \\
 & Kappa/AUCPR & 03.98$\pm$00.69  & 05.80$\pm$00.48 & 09.42$\pm$02.64 & 14.05$\pm$00.99 & 09.70$\pm$02.62 & 12.20$\pm$01.14 & 12.20$\pm$01.14 \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c c c}
\toprule
\textbf{Dataset}   & \textbf{Metrics}  & \textbf{BENDR} & \textbf{BIOT} & \textbf{LaBraM} & \textbf{EEGPT} & \textbf{CBraMod} & \textbf{CSBrain} & \textbf{REVE} \\ 
\midrule

\multirow{3}{*}{\textbf{SEED}}
 & B-Acc       & 60.82$\pm$00.19 & 65.62$\pm$00.92 & 67.71$\pm$00.55\textsuperscript{\dag} & 68.75$\pm$00.40\textsuperscript{\dag} & 72.25$\pm$01.90 & 71.92$\pm$00.39 & 72.62$\pm$00.92 \\
 & F1/AUROC    & 60.84$\pm$00.20 & 65.57$\pm$00.81 & 68.11$\pm$00.66\textsuperscript{\dag} & 67.42$\pm$00.78\textsuperscript{\dag} & 72.90$\pm$01.63 & 71.84$\pm$00.20 & 72.75$\pm$00.76 \\
 & Kappa/AUCPR & 41.59$\pm$00.16 & 50.11$\pm$00.99 & 52.22$\pm$00.83\textsuperscript{\dag} & 52.37$\pm$00.28\textsuperscript{\dag} & 58.68$\pm$02.91 & 58.02$\pm$00.59 & 62.57$\pm$00.94 \\
\midrule

\multirow{3}{*}{\textbf{PhysioMI}}
 & B-Acc       & 44.77$\pm$00.31 & 33.02$\pm$00.29 & 43.19$\pm$01.03 & 50.52$\pm$00.80\textsuperscript{\dag} & 41.80$\pm$00.69 & 55.43$\pm$00.37 & 58.82$\pm$00.45 \\
 & F1/AUROC    & 44.63$\pm$00.03 & 32.75$\pm$00.36 & 42.38$\pm$01.15 & 50.26$\pm$00.76\textsuperscript{\dag} & 40.35$\pm$00.87 & 55.10$\pm$00.63 & 58.77$\pm$00.56 \\
 & Kappa/AUCPR & 26.33$\pm$00.40 & 10.67$\pm$00.40 & 24.25$\pm$01.37 & 34.00$\pm$01.06\textsuperscript{\dag} & 22.42$\pm$00.92 & 40.48$\pm$00.48 & 45.10$\pm$00.60 \\
\midrule

\multirow{3}{*}{\textbf{Workload}}
 & B-Acc       & 63.32$\pm$02.29 & 71.37$\pm$02.19 & 67.77$\pm$00.95 & 72.66$\pm$00.90 & 74.12$\pm$00.79 & 71.27$\pm$00.75 & 74.67$\pm$01.46 \\
 & F1/AUROC    & 74.09$\pm$01.04 & 72.43$\pm$01.94 & 77.32$\pm$02.88 & 81.16$\pm$03.42 & 83.89$\pm$00.93 & 79.63$\pm$01.20 & 82.32$\pm$01.47 \\
 & Kappa/AUCPR & 54.78$\pm$01.84 & 69.52$\pm$00.23 & 61.13$\pm$03.03 & 64.30$\pm$06.48 & 72.58$\pm$01.55 & 55.10$\pm$02.21 & 68.22$\pm$03.92 \\
\midrule

\multirow{3}{*}{\textbf{TUEV}}
 & B-Acc       & 67.46$\pm$02.59 & 61.35$\pm$01.35 & 71.53$\pm$00.19 & 70.85$\pm$01.16 & 69.41$\pm$01.86 & 71.82$\pm$00.69 & 74.27$\pm$00.87 \\
 & F1/AUROC    & 84.56$\pm$01.82 & 80.55$\pm$00.46 & 86.22$\pm$00.73 & 86.35$\pm$00.47 & 83.44$\pm$00.31 & 87.00$\pm$00.64 & 89.37$\pm$00.33 \\
 & Kappa/AUCPR & 72.85$\pm$02.87 & 68.37$\pm$00.61 & 77.42$\pm$01.20 & 77.69$\pm$01.06 & 72.02$\pm$00.65 & 77.84$\pm$01.55 & 82.12$\pm$00.76 \\
\midrule

\multirow{3}{*}{\textbf{TUAB}}
 & B-Acc       & 81.72$\pm$00.26 & 80.85$\pm$00.36 & 80.47$\pm$00.12 & 80.68$\pm$00.37 & 81.55$\pm$00.14 & 79.18$\pm$00.48 & 81.18$\pm$00.46 \\
 & F1/AUROC    & 90.38$\pm$00.27 & 88.67$\pm$00.62 & 88.33$\pm$00.59 & 90.10$\pm$00.52 & 89.57$\pm$00.26 & 86.32$\pm$00.28 & 88.32$\pm$00.37 \\
 & Kappa/AUCPR & 90.22$\pm$00.15 & 89.01$\pm$00.47 & 88.65$\pm$00.28 & 90.35$\pm$00.54 & 89.67$\pm$00.02 & 85.78$\pm$00.25 & 89.33$\pm$00.61 \\
\midrule

\multirow{3}{*}{\textbf{HMC}}
 & B-Acc       & 70.21$\pm$00.72 & 71.45$\pm$01.05 & 71.63$\pm$01.04 & 71.30$\pm$00.91 & 72.03$\pm$00.14 & 72.18$\pm$00.24 & 71.93$\pm$00.45 \\
 & F1/AUROC    & 72.44$\pm$00.65 & 72.89$\pm$00.34 & 72.28$\pm$01.08 & 72.46$\pm$00.96 & 75.20$\pm$00.29 & 74.16$\pm$00.27 & 72.07$\pm$00.73 \\
 & Kappa/AUCPR & 64.57$\pm$00.90 & 64.89$\pm$00.71 & 65.22$\pm$01.23 & 64.86$\pm$00.77 & 67.43$\pm$00.12 & 66.43$\pm$00.16 & 64.40$\pm$00.54 \\
\midrule

\multirow{3}{*}{\makecell{\textbf{Siena}}}
 & B-Acc       & 78.96$\pm$03.08 & 74.35$\pm$00.71 & 73.62$\pm$00.62 & 83.28$\pm$01.56 & 82.75$\pm$02.10 & 76.42$\pm$01.43 & 81.87$\pm$02.03 \\
 & F1/AUROC    & 91.31$\pm$04.74 & 81.20$\pm$00.92 & 89.43$\pm$03.59 & 93.44$\pm$00.12 & 92.03$\pm$01.90 & 92.70$\pm$00.67 & 90.70$\pm$01.25 \\
 & Kappa/AUCPR & 99.81$\pm$00.11 & 99.26$\pm$00.05 & 99.82$\pm$00.07 & 99.86$\pm$00.00 & 99.83$\pm$00.04 & 99.87$\pm$00.05 & 99.88$\pm$00.03 \\
\midrule

\multirow{3}{*}{\textbf{TUSL}}
 & B-Acc       & 73.35$\pm$00.98 & 69.90$\pm$04.10 & 75.86$\pm$01.15 & 76.12$\pm$02.05 & 79.56$\pm$03.24 & 80.56$\pm$00.91 & 79.85$\pm$01.27 \\
 & F1/AUROC    & 70.90$\pm$01.73 & 71.03$\pm$05.19 & 72.74$\pm$01.33 & 84.19$\pm$01.04 & 76.24$\pm$04.45 & 76.72$\pm$00.38 & 77.81$\pm$01.89 \\
 & Kappa/AUCPR & 56.65$\pm$02.55 & 56.00$\pm$07.50 & 59.60$\pm$01.81 & 84.30$\pm$01.27 & 64.72$\pm$05.96 & 65.57$\pm$00.41 & 66.62$\pm$02.35 \\
\midrule

\multirow{3}{*}{\textbf{Mimul-11}}
 & B-Acc       & 52.55$\pm$01.52 & 40.43$\pm$00.63 & 45.05$\pm$00.66 & 50.77$\pm$00.61 & 44.53$\pm$00.19 & 41.64$\pm$00.54 & 45.22$\pm$00.13 \\
 & F1/AUROC    & 59.61$\pm$02.80 & 49.02$\pm$00.73 & 53.42$\pm$01.98 & 57.44$\pm$01.11 & 52.80$\pm$00.57 & 50.70$\pm$00.61 & 53.73$\pm$00.65 \\
 & Kappa/AUCPR & 38.35$\pm$04.93 & 14.63$\pm$01.88 & 22.60$\pm$02.20 & 31.16$\pm$02.43 & 19.23$\pm$00.77 & 15.94$\pm$01.33 & 21.53$\pm$01.16 \\
\midrule

\multirow{3}{*}{\makecell{\textbf{Things}\\\textbf{EEG 2}}}
 & B-Acc       & 63.62$\pm$01.38 & 54.15$\pm$00.25 & 56.47$\pm$00.32 & 51.54$\pm$00.76 & 59.13$\pm$00.72 & 57.49$\pm$00.27 & 59.43$\pm$01.20 \\
 & F1/AUROC    & 77.23$\pm$00.88 & 63.01$\pm$00.52 & 62.82$\pm$00.84 & 66.64$\pm$00.04 & 69.58$\pm$01.41 & 62.47$\pm$01.27 & 69.00$\pm$00.53 \\
 & Kappa/AUCPR & 42.29$\pm$01.75 & 20.12$\pm$00.33 & 22.23$\pm$00.64 & 20.30$\pm$00.65 & 31.85$\pm$01.21 & 24.66$\pm$01.93 & 32.07$\pm$01.85 \\
\midrule

\multirow{3}{*}{\textbf{SEED-V}}
 & B-Acc       & 21.75$\pm$00.66 & 30.54$\pm$00.18 & 43.26$\pm$00.29 & 43.07$\pm$00.60 & 40.56$\pm$00.77 & 38.02$\pm$00.23 & 40.84$\pm$00.98 \\
 & F1/AUROC    & 19.94$\pm$02.58 & 30.97$\pm$00.26 & 43.20$\pm$00.81 & 42.99$\pm$00.54 & 41.72$\pm$00.72 & 38.07$\pm$01.03 & 40.58$\pm$02.00 \\
 & Kappa/AUCPR & 02.90$\pm$00.68 & 14.14$\pm$00.21 & 28.93$\pm$00.50 & 28.62$\pm$00.86 & 26.22$\pm$00.97 & 22.48$\pm$00.42 & 25.59$\pm$01.48 \\
\midrule

\multirow{3}{*}{\textbf{ADFTD}}
 & B-Acc       & 55.71$\pm$03.76 & 52.40$\pm$01.98 & 50.27$\pm$01.74 & 52.91$\pm$01.57 & 51.95$\pm$02.84 & 48.96$\pm$02.65 & 52.12$\pm$03.78 \\
 & F1/AUROC    & 56.97$\pm$02.75 & 53.48$\pm$02.71 & 52.36$\pm$02.23 & 54.82$\pm$01.30 & 54.41$\pm$03.13 & 50.17$\pm$03.76 & 51.10$\pm$03.90 \\
 & Kappa/AUCPR & 33.98$\pm$04.63 & 36.27$\pm$03.65 & 26.17$\pm$03.15 & 31.14$\pm$01.85 & 30.06$\pm$04.35 & 24.96$\pm$04.13 & 30.70$\pm$06.41 \\
\midrule

\multirow{3}{*}{\textbf{BCIC-2a}}
 & B-Acc       & 34.98$\pm$00.25 & 29.66$\pm$00.39 & 34.58$\pm$01.64 & 39.23$\pm$01.48 & 35.50$\pm$00.58 & 42.50$\pm$01.08 & 41.87$\pm$03.34 \\
 & F1/AUROC    & 30.01$\pm$02.27 & 23.61$\pm$04.64 & 31.24$\pm$02.71 & 33.08$\pm$01.86 & 23.97$\pm$00.25 & 39.97$\pm$02.34 & 38.68$\pm$02.25 \\
 & Kappa/AUCPR & 13.31$\pm$00.33 & 05.99$\pm$00.45 & 12.60$\pm$02.00 & 16.95$\pm$01.97 & 14.00$\pm$00.77 & 23.32$\pm$01.48 & 22.48$\pm$03.47 \\
\midrule

\multirow{3}{*}{\textbf{SEED-VII}}
 & B-Acc       & 21.98$\pm$00.66 & 23.93$\pm$00.39 & 26.13$\pm$00.92 & 27.78$\pm$00.47 & 26.05$\pm$00.72 & 26.67$\pm$01.37 & 27.62$\pm$00.61 \\
 & F1/AUROC    & 19.31$\pm$00.87 & 22.13$\pm$00.52 & 24.74$\pm$00.57 & 25.40$\pm$00.12 & 25.74$\pm$01.22 & 22.68$\pm$02.69 & 23.93$\pm$01.08 \\
 & Kappa/AUCPR & 09.49$\pm$01.03 & 11.38$\pm$00.38 & 13.07$\pm$00.93 & 15.80$\pm$01.12 & 13.09$\pm$00.86 & 11.40$\pm$02.04 & 14.78$\pm$00.44 \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c c c}
\toprule
\textbf{Dataset}   & \textbf{Metrics}  & \textbf{BENDR} & \textbf{BIOT} & \textbf{LaBraM} & \textbf{EEGPT} & \textbf{CBraMod} & \textbf{CSBrain} & \textbf{REVE} \\ 
\midrule

\multirow{3}{*}{\textbf{SEED}}
 & B-Acc       & 34.12$\pm$00.24 & 57.85$\pm$00.19 & 52.13$\pm$00.05\textsuperscript{\dag} & 61.80$\pm$00.65\textsuperscript{\dag} & 44.32$\pm$00.28 & 58.57$\pm$00.05 & 63.22$\pm$00.13 \\
 & F1/AUROC    & 24.48$\pm$02.82 & 58.17$\pm$00.21 & 51.23$\pm$00.34\textsuperscript{\dag} & 60.41$\pm$01.07\textsuperscript{\dag} & 44.50$\pm$00.30 & 58.53$\pm$00.05 & 63.35$\pm$00.08 \\
 & Kappa/AUCPR & 01.10$\pm$00.32 & 37.17$\pm$00.29 & 28.33$\pm$00.12\textsuperscript{\dag} & 42.89$\pm$00.97\textsuperscript{\dag} & 16.76$\pm$00.45 & 38.00$\pm$00.14 & 45.20$\pm$00.32 \\
\midrule

\multirow{3}{*}{\textbf{PhysioMI}}
 & B-Acc       & 25.22$\pm$00.24 & 29.80$\pm$00.33 & 29.63$\pm$00.34 & 39.90$\pm$01.39\textsuperscript{\dag} & 26.90$\pm$00.24 & 26.80$\pm$00.29 & 32.55$\pm$00.18 \\
 & F1/AUROC    & 12.55$\pm$02.53 & 29.90$\pm$00.43 & 28.97$\pm$00.77 & 39.51$\pm$01.92\textsuperscript{\dag} & 22.76$\pm$00.17 & 24.77$\pm$01.25 & 32.12$\pm$00.40 \\
 & Kappa/AUCPR & 00.27$\pm$00.31 & 06.40$\pm$00.41 & 06.23$\pm$00.42 & 19.87$\pm$01.84\textsuperscript{\dag} & 02.54$\pm$00.32 & 02.40$\pm$00.37 & 10.08$\pm$00.23 \\
\midrule

\multirow{3}{*}{\textbf{Workload}}
 & B-Acc       & 50.00$\pm$00.00 & 58.25$\pm$00.50 & 57.45$\pm$02.83 & 61.05$\pm$03.33 & 50.00$\pm$00.00 & 55.07$\pm$00.94 & 67.10$\pm$00.00 \\
 & F1/AUROC    & 48.83$\pm$01.68 & 76.48$\pm$00.48 & 73.43$\pm$00.56 & 75.68$\pm$00.59 & 66.87$\pm$00.17 & 76.83$\pm$00.12 & 79.83$\pm$00.17 \\
 & Kappa/AUCPR & 24.83$\pm$00.87 & 54.17$\pm$00.30 & 46.72$\pm$00.74 & 58.23$\pm$01.57 & 42.70$\pm$00.07 & 54.73$\pm$00.12 & 61.20$\pm$00.85 \\
\midrule

\multirow{3}{*}{\textbf{TUEV}}
 & B-Acc       & 16.70$\pm$00.00 & 52.12$\pm$00.55 & 41.27$\pm$00.12 & 63.08$\pm$00.66 & 32.50$\pm$00.04 & 38.63$\pm$00.17 & 69.03$\pm$00.17 \\
 & F1/AUROC    & 44.10$\pm$00.00 & 80.93$\pm$00.20 & 73.37$\pm$00.39 & 86.22$\pm$00.31 & 65.97$\pm$00.20 & 72.87$\pm$00.19 & 89.53$\pm$00.30 \\
 & Kappa/AUCPR & 00.00$\pm$00.00 & 68.85$\pm$00.28 & 54.97$\pm$00.53 & 76.83$\pm$00.71 & 41.58$\pm$00.49 & 53.40$\pm$00.28 & 83.22$\pm$00.52 \\
\midrule

\multirow{3}{*}{\textbf{TUAB}}
 & B-Acc       & 68.30$\pm$05.85 & 80.30$\pm$00.22 & 75.87$\pm$00.05 & 79.53$\pm$00.05 & 73.15$\pm$00.19 & 78.20$\pm$00.00 & 80.80$\pm$00.32 \\
 & F1/AUROC    & 73.17$\pm$00.82 & 87.50$\pm$00.14 & 84.07$\pm$00.05 & 88.63$\pm$00.12 & 80.41$\pm$00.02 & 87.00$\pm$00.08 & 88.77$\pm$00.41 \\
 & Kappa/AUCPR & 65.93$\pm$00.45 & 87.27$\pm$00.57 & 85.11$\pm$00.08 & 88.47$\pm$00.05 & 79.79$\pm$00.15 & 87.23$\pm$00.12 & 88.33$\pm$00.55 \\
\midrule

\multirow{3}{*}{\textbf{HMC}}
 & B-Acc       & 24.18$\pm$00.02 & 66.13$\pm$00.21 & 59.80$\pm$00.00 & 67.83$\pm$00.12 & 51.81$\pm$00.55 & 65.60$\pm$00.00 & 63.80$\pm$00.08 \\
 & F1/AUROC    & 27.02$\pm$00.02 & 70.27$\pm$00.29 & 64.10$\pm$00.37 & 71.63$\pm$00.05 & 58.11$\pm$00.82 & 69.73$\pm$00.21 & 65.33$\pm$00.09 \\
 & Kappa/AUCPR & 07.50$\pm$00.05 & 61.03$\pm$00.17 & 53.40$\pm$00.16 & 62.90$\pm$00.08 & 44.95$\pm$00.68 & 62.00$\pm$00.28 & 56.27$\pm$00.05 \\
\midrule

\multirow{3}{*}{\makecell{\textbf{Siena}}}
 & B-Acc       & 50.00$\pm$00.00 & 56.42$\pm$00.02 & 50.17$\pm$00.24 & 73.90$\pm$01.28 & 64.17$\pm$01.18 & 50.00$\pm$00.00 & 68.60$\pm$00.08 \\
 & F1/AUROC    & 61.20$\pm$04.16 & 81.20$\pm$00.13 & 84.48$\pm$01.45 & 97.28$\pm$00.43 & 90.16$\pm$00.41 & 56.53$\pm$12.17 & 77.87$\pm$00.37 \\
 & Kappa/AUCPR & 99.27$\pm$00.12 & 99.70$\pm$00.00 & 99.70$\pm$00.05 & 99.93$\pm$00.02 & 99.68$\pm$00.02 & 98.10$\pm$00.62 & 99.27$\pm$00.05 \\
\midrule

\multirow{3}{*}{\textbf{TUSL}}
 & B-Acc       & 33.30$\pm$00.00 & 47.62$\pm$00.05 & 63.90$\pm$02.52 & 69.13$\pm$01.65 & 33.00$\pm$00.00 & 68.17$\pm$01.04 & 63.88$\pm$00.54 \\
 & F1/AUROC    & 17.50$\pm$00.00 & 44.17$\pm$00.56 & 54.57$\pm$02.18 & 69.27$\pm$02.15 & 09.35$\pm$01.20 & 62.93$\pm$01.79 & 55.37$\pm$00.87 \\
 & Kappa/AUCPR & 00.00$\pm$00.00 & 18.75$\pm$00.19 & 37.63$\pm$04.29 & 59.70$\pm$03.25 & 00.00$\pm$00.00 & 47.63$\pm$01.93 & 38.93$\pm$00.97 \\
\midrule

\multirow{3}{*}{\textbf{Mimul-11}}
 & B-Acc       & 33.30$\pm$00.00 & 36.65$\pm$00.13 & 35.50$\pm$00.43 & 37.11$\pm$01.97 & 33.95$\pm$00.11 & 34.80$\pm$00.59 & 40.20$\pm$00.32 \\
 & F1/AUROC    & 37.90$\pm$00.00 & 43.92$\pm$00.38 & 42.97$\pm$00.88 & 44.95$\pm$03.07 & 40.09$\pm$00.18 & 42.73$\pm$01.05 & 48.02$\pm$00.50 \\
 & Kappa/AUCPR & 00.00$\pm$00.00 & 06.90$\pm$00.27 & 04.60$\pm$00.93 & 10.06$\pm$03.66 & 01.51$\pm$00.25 & 03.10$\pm$01.39 & 12.38$\pm$00.64 \\
\midrule

\multirow{3}{*}{\makecell{\textbf{Things}\\\textbf{EEG 2}}}
 & B-Acc       & 50.00$\pm$00.00 & 50.05$\pm$00.00 & 50.00$\pm$00.00 & 50.00$\pm$00.00 & 50.00$\pm$00.00 & 50.00$\pm$00.00 & 50.47$\pm$00.13 \\
 & F1/AUROC    & 51.17$\pm$01.46 & 53.85$\pm$00.56 & 53.77$\pm$00.45 & 59.57$\pm$00.42 & 53.85$\pm$00.07 & 51.63$\pm$02.31 & 58.18$\pm$00.06 \\
 & Kappa/AUCPR & 11.23$\pm$00.39 & 12.43$\pm$00.33 & 12.57$\pm$00.17 & 14.18$\pm$00.15 & 12.29$\pm$00.13 & 12.10$\pm$00.94 & 14.92$\pm$00.06 \\
\midrule

\multirow{3}{*}{\textbf{SEED-V}}
 & B-Acc       & 20.00$\pm$00.00 & 26.27$\pm$00.47 & 23.23$\pm$00.48 & 30.48$\pm$00.73 & 20.28$\pm$00.02 & 21.97$\pm$00.12 & 25.43$\pm$00.33 \\
 & F1/AUROC    & 06.00$\pm$01.98 & 24.77$\pm$00.90 & 19.63$\pm$00.91 & 28.71$\pm$01.45 & 10.93$\pm$00.03 & 14.43$\pm$00.62 & 24.07$\pm$00.41 \\
 & Kappa/AUCPR & 00.00$\pm$00.00 & 09.17$\pm$00.54 & 04.43$\pm$00.68 & 12.90$\pm$00.57 & 00.45$\pm$00.03 & 02.50$\pm$00.16 & 07.07$\pm$00.37 \\
\midrule

\multirow{3}{*}{\textbf{ADFTD}}
 & B-Acc       & 33.30$\pm$00.00 & 51.37$\pm$00.09 & 38.20$\pm$00.77 & 39.03$\pm$02.48 & 38.17$\pm$00.13 & 41.30$\pm$00.28 & 46.10$\pm$00.24 \\
 & F1/AUROC    & 22.17$\pm$00.75 & 50.47$\pm$00.05 & 38.40$\pm$01.05 & 32.02$\pm$00.53 & 36.17$\pm$00.35 & 42.23$\pm$00.25 & 49.70$\pm$00.14 \\
 & Kappa/AUCPR & 00.00$\pm$00.00 & 29.47$\pm$00.21 & 09.70$\pm$01.27 & 07.72$\pm$03.37 & 09.12$\pm$00.26 & 12.40$\pm$00.45 & 23.20$\pm$00.29 \\
\midrule

\multirow{3}{*}{\textbf{BCIC-2a}}
 & B-Acc       & 25.17$\pm$00.24 & 29.73$\pm$00.54 & 28.40$\pm$00.24 & 32.02$\pm$00.06 & 29.17$\pm$01.03 & 28.13$\pm$00.17 & 29.18$\pm$00.83 \\
 & F1/AUROC    & 10.65$\pm$00.92 & 25.10$\pm$00.43 & 22.83$\pm$00.45 & 25.95$\pm$01.13 & 24.94$\pm$01.72 & 18.57$\pm$00.12 & 23.37$\pm$01.36 \\
 & Kappa/AUCPR & 00.22$\pm$00.31 & 06.97$\pm$00.79 & 04.57$\pm$00.33 & 09.40$\pm$00.08 & 05.56$\pm$01.37 & 04.17$\pm$00.26 & 05.57$\pm$01.12 \\
\midrule

\multirow{3}{*}{\textbf{SEED-VII}}
 & B-Acc       & 14.30$\pm$00.00 & 20.60$\pm$00.45 & 23.23$\pm$00.48 & 25.20$\pm$00.08 & 19.43$\pm$00.72 & 18.90$\pm$00.29 & 20.57$\pm$00.17 \\
 & F1/AUROC    & 03.63$\pm$00.61 & 16.60$\pm$00.43 & 19.63$\pm$00.91 & 24.17$\pm$00.12 & 16.76$\pm$00.29 & 16.60$\pm$00.50 & 20.50$\pm$00.33 \\
 & Kappa/AUCPR & 00.00$\pm$00.00 & 07.50$\pm$00.42 & 04.43$\pm$00.68 & 12.70$\pm$00.08 & 06.97$\pm$00.95 & 06.27$\pm$00.41 & 08.50$\pm$00.29 \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c c c}
\toprule
\textbf{Dataset}   & \textbf{Metrics}  & \textbf{BENDR} & \textbf{BIOT} & \textbf{LaBraM} & \textbf{EEGPT} & \textbf{CBraMod} & \textbf{CSBrain} & \textbf{REVE} \\ 
\midrule

\multirow{3}{*}{\textbf{SEED}}
 & B-Acc       & 33.30$\pm$00.00 & 62.70$\pm$00.14 & 45.90$\pm$00.22\textsuperscript{\dag} & 69.97$\pm$00.05\textsuperscript{\dag} & 66.07$\pm$00.21 & 64.67$\pm$00.05 & 69.23$\pm$00.21 \\
 & F1/AUROC    & 17.00$\pm$00.00 & 62.60$\pm$00.08 & 43.07$\pm$02.04\textsuperscript{\dag} & 69.27$\pm$00.61\textsuperscript{\dag} & 65.57$\pm$00.38 & 64.07$\pm$00.17 & 68.97$\pm$00.46 \\
 & Kappa/AUCPR & 00.00$\pm$00.00 & 44.20$\pm$00.22 & 18.90$\pm$00.29\textsuperscript{\dag} & 55.10$\pm$00.08\textsuperscript{\dag} & 49.27$\pm$00.29 & 47.20$\pm$00.08 & 54.03$\pm$00.34 \\
\midrule

\multirow{3}{*}{\textbf{PhysioMI}}
 & B-Acc       & 25.10$\pm$00.08 & 26.93$\pm$00.05 & 27.40$\pm$00.16 & 45.83$\pm$00.85\textsuperscript{\dag} & 27.60$\pm$00.22 & 30.68$\pm$00.28 & 53.95$\pm$00.33 \\
 & F1/AUROC    & 11.90$\pm$02.55 & 26.17$\pm$00.48 & 20.47$\pm$01.13 & 45.33$\pm$00.74\textsuperscript{\dag} & 24.50$\pm$02.03 & 29.92$\pm$00.61 & 54.18$\pm$00.31 \\
 & Kappa/AUCPR & 00.13$\pm$00.12 & 02.57$\pm$00.09 & 03.20$\pm$00.24 & 27.80$\pm$01.10\textsuperscript{\dag} & 03.50$\pm$00.29 & 07.57$\pm$00.38 & 38.62$\pm$00.46 \\
\midrule

\multirow{3}{*}{\textbf{Workload}}
 & B-Acc       & 50.00$\pm$00.00 & 58.30$\pm$00.71 & 55.10$\pm$07.21 & 76.87$\pm$00.37 & 62.80$\pm$00.57 & 67.33$\pm$01.42 & 71.55$\pm$02.13 \\
 & F1/AUROC    & 49.20$\pm$00.64 & 78.83$\pm$00.58 & 72.07$\pm$02.26 & 87.63$\pm$01.09 & 81.63$\pm$00.90 & 74.53$\pm$00.31 & 81.03$\pm$01.48 \\
 & Kappa/AUCPR & 25.47$\pm$01.06 & 58.60$\pm$00.57 & 43.80$\pm$03.72 & 76.43$\pm$01.52 & 62.80$\pm$01.93 & 45.48$\pm$01.25 & 61.33$\pm$03.53 \\
\midrule

\multirow{3}{*}{\textbf{TUEV}}
 & B-Acc       & 16.70$\pm$00.00 & 59.68$\pm$00.17 & 47.13$\pm$00.59 & 61.07$\pm$00.98 & 57.80$\pm$02.06 & 64.02$\pm$00.61& 68.53$\pm$01.18 \\
 & F1/AUROC    & 44.10$\pm$00.00 & 81.28$\pm$00.31 & 72.33$\pm$01.32 & 86.83$\pm$00.24 & 77.60$\pm$03.19 & 79.05$\pm$01.32& 77.83$\pm$00.86 \\
 & Kappa/AUCPR & 00.00$\pm$00.00 & 68.33$\pm$00.59 & 54.33$\pm$02.28 & 79.60$\pm$01.07 & 63.07$\pm$04.76 & 65.80$\pm$02.08& 58.30$\pm$00.99 \\
\midrule

\multirow{3}{*}{\textbf{TUAB}}
 & B-Acc       & 68.37$\pm$00.12 & 80.67$\pm$00.28 & 73.93$\pm$00.65 & 83.93$\pm$00.50 & 78.40$\pm$00.93 & 78.97$\pm$00.71 & 80.43$\pm$01.04 \\
 & F1/AUROC    & 76.77$\pm$00.21 & 88.10$\pm$00.29 & 82.57$\pm$00.48 & 91.93$\pm$00.39 & 86.07$\pm$00.97 & 87.07$\pm$01.01 & 88.03$\pm$00.54 \\
 & Kappa/AUCPR & 71.93$\pm$00.41 & 88.78$\pm$00.32 & 81.67$\pm$00.74 & 91.93$\pm$00.21 & 87.07$\pm$00.95 & 87.23$\pm$01.09 & 88.07$\pm$01.16 \\
\midrule

\multirow{3}{*}{\textbf{HMC}}
 & B-Acc       & 20.00$\pm$00.00 & 70.43$\pm$00.19 & 44.10$\pm$01.31 & 71.97$\pm$00.12 & 69.13$\pm$00.17 & 69.93$\pm$00.09 & 71.03$\pm$00.25 \\
 & F1/AUROC    & 20.30$\pm$00.00 & 74.03$\pm$00.19 & 47.10$\pm$01.56 & 72.27$\pm$00.39 & 71.60$\pm$00.73 & 73.13$\pm$00.17 & 71.77$\pm$00.25 \\
 & Kappa/AUCPR & 00.00$\pm$00.00 & 65.90$\pm$00.24 & 32.67$\pm$01.39 & 64.63$\pm$00.21 & 63.00$\pm$00.28 & 64.70$\pm$00.14 & 63.83$\pm$00.26 \\
\midrule

\multirow{3}{*}{\makecell{\textbf{Siena}}}
 & B-Acc       & 50.00$\pm$00.00 & 68.83$\pm$00.47 & 50.80$\pm$00.57 & 84.57$\pm$00.61 & 82.13$\pm$00.78 & 72.87$\pm$01.11 & 75.33$\pm$01.23 \\
 & F1/AUROC    & 80.70$\pm$05.21 & 88.20$\pm$01.00 & 68.57$\pm$17.66 & 94.50$\pm$00.45 & 93.20$\pm$01.35 & 87.80$\pm$03.18 & 88.73$\pm$01.05 \\
 & Kappa/AUCPR & 99.67$\pm$00.19 & 99.80$\pm$00.00 & 99.20$\pm$00.65 & 99.90$\pm$00.00 & 99.83$\pm$00.05 & 99.77$\pm$00.11 & 99.83$\pm$00.05 \\
\midrule

\multirow{3}{*}{\textbf{TUSL}}
 & B-Acc       & 33.30$\pm$00.00 & 62.90$\pm$00.28 & 54.68$\pm$00.47 & 72.59$\pm$00.81 & 73.90$\pm$00.74 & 75.03$\pm$02.53 & 80.68$\pm$02.81 \\
 & F1/AUROC    & 25.70$\pm$00.00 & 54.53$\pm$00.47 & 37.08$\pm$01.33 & 71.10$\pm$00.03 & 67.57$\pm$01.41 & 71.53$\pm$03.20 & 80.78$\pm$02.41 \\
 & Kappa/AUCPR & 00.00$\pm$00.00 & 36.93$\pm$00.33 & 25.47$\pm$00.82 & 56.74$\pm$00.23 & 53.93$\pm$01.47 & 58.12$\pm$04.65 & 71.43$\pm$03.54 \\
\midrule

\multirow{3}{*}{\textbf{Mimul-11}}
 & B-Acc       & 33.30$\pm$00.00 & 40.57$\pm$00.37 & 34.87$\pm$00.24 & 43.00$\pm$00.36 & 42.90$\pm$00.92 & 39.10$\pm$00.24 & 43.77$\pm$00.82 \\
 & F1/AUROC    & 37.90$\pm$00.00 & 49.53$\pm$00.31 & 41.67$\pm$00.45 & 52.00$\pm$00.50 & 50.00$\pm$01.22 & 48.23$\pm$00.26 & 50.33$\pm$01.98 \\
 & Kappa/AUCPR & 00.00$\pm$00.00 & 12.40$\pm$00.57 & 03.63$\pm$00.40 & 18.90$\pm$00.29 & 15.07$\pm$01.62 & 12.13$\pm$00.37 & 17.90$\pm$02.01 \\
\midrule

\multirow{3}{*}{\makecell{\textbf{Things}\\\textbf{EEG 2}}}
 & B-Acc       & 50.00$\pm$00.00 & 50.67$\pm$00.05 & 50.00$\pm$00.00 & 51.70$\pm$00.37 & 50.23$\pm$00.05 & 50.00$\pm$00.00 & 53.77$\pm$00.12 \\
 & F1/AUROC    & 50.27$\pm$00.12 & 64.13$\pm$00.17 & 55.27$\pm$02.33 & 61.83$\pm$00.21 & 57.60$\pm$00.79 & 54.43$\pm$00.62 & 60.70$\pm$00.24 \\
 & Kappa/AUCPR & 11.03$\pm$00.05 & 19.47$\pm$00.05 & 13.13$\pm$01.13 & 14.97$\pm$00.31 & 14.17$\pm$00.31 & 13.03$\pm$00.21 & 15.70$\pm$00.22 \\
\midrule

\multirow{3}{*}{\textbf{SEED-V}}
 & B-Acc       & 20.00$\pm$00.00 & 28.37$\pm$00.12 & 23.93$\pm$00.53 & 36.07$\pm$00.85 & 35.03$\pm$00.27 & 30.43$\pm$00.17 & 38.37$\pm$00.21 \\
 & F1/AUROC    & 08.80$\pm$00.00 & 27.87$\pm$00.33 & 22.10$\pm$00.80 & 35.77$\pm$01.77 & 33.22$\pm$00.54 & 28.20$\pm$00.65 & 38.87$\pm$00.42 \\
 & Kappa/AUCPR & 00.00$\pm$00.00 & 11.33$\pm$00.19 & 05.17$\pm$00.69 & 20.10$\pm$00.75 & 18.88$\pm$00.33 & 13.17$\pm$00.29 & 22.70$\pm$00.49 \\
\midrule

\multirow{3}{*}{\textbf{ADFTD}}
 & B-Acc       & 33.87$\pm$00.80 & 48.77$\pm$01.40 & 43.07$\pm$00.66 & 44.93$\pm$01.18 & 48.83$\pm$00.50 & 48.60$\pm$00.45 & 50.73$\pm$01.28 \\
 & F1/AUROC    & 18.77$\pm$07.78 & 51.33$\pm$01.88 & 45.77$\pm$00.76 & 45.80$\pm$01.31 & 51.57$\pm$00.25 & 47.20$\pm$00.57 & 24.73$\pm$02.80 \\
 & Kappa/AUCPR & 00.83$\pm$01.18 & 25.27$\pm$01.93 & 18.40$\pm$01.28 & 17.73$\pm$01.70 & 26.27$\pm$01.86 & 27.33$\pm$00.74 & 56.03$\pm$00.40 \\
\midrule

\multirow{3}{*}{\textbf{BCIC-2a}}
 & B-Acc       & 25.00$\pm$00.00 & 29.00$\pm$00.14 & 28.30$\pm$00.73 & 36.70$\pm$01.15 & 31.00$\pm$00.70 & 32.00$\pm$00.99 & 38.63$\pm$00.19 \\
 & F1/AUROC    & 10.00$\pm$00.00 & 19.40$\pm$00.14 & 17.87$\pm$01.01 & 32.67$\pm$03.16 & 22.20$\pm$02.19 & 20.77$\pm$01.11 & 38.43$\pm$00.17 \\
 & Kappa/AUCPR & 00.00$\pm$00.00 & 05.33$\pm$00.19 & 04.43$\pm$00.93 & 15.60$\pm$01.53 & 08.03$\pm$00.98 & 09.30$\pm$01.35 & 18.17$\pm$00.25 \\
\midrule

\multirow{3}{*}{\textbf{SEED-VII}}
 & B-Acc       & 14.30$\pm$00.00 & 23.85$\pm$00.08 & 18.13$\pm$00.71 & 29.83$\pm$00.53 & 18.73$\pm$00.19 & 22.73$\pm$00.09 & 23.93$\pm$00.58 \\
 & F1/AUROC    & 04.77$\pm$00.33 & 21.95$\pm$00.12 & 13.30$\pm$01.36 & 27.30$\pm$01.55 & 14.87$\pm$01.00 & 22.27$\pm$00.24 & 21.67$\pm$01.76 \\
 & Kappa/AUCPR & 00.00$\pm$00.00 & 11.37$\pm$00.11 & 04.37$\pm$01.23 & 17.73$\pm$01.03 & 05.00$\pm$00.36 & 10.80$\pm$00.08 & 11.48$\pm$00.88 \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c c c}
\toprule
\textbf{Dataset}   & \textbf{Metrics}  & \textbf{BENDR} & \textbf{BIOT} & \textbf{LaBraM} & \textbf{EEGPT} & \textbf{CBraMod} & \textbf{CSBrain} & \textbf{REVE} \\ 
\midrule

\multirow{3}{*}{\textbf{SEED}}
 & B-Acc       & 40.50$\pm$01.92 & 60.40$\pm$00.29 & 63.43$\pm$00.62\textsuperscript{\dag} & 41.70$\pm$01.88\textsuperscript{\dag} & 66.27$\pm$00.21 & 38.20$\pm$03.67 & 51.27$\pm$00.31 \\
 & F1/AUROC    & 37.07$\pm$02.82 & 60.53$\pm$00.26 & 63.20$\pm$00.51\textsuperscript{\dag} & 41.53$\pm$02.30\textsuperscript{\dag} & 64.97$\pm$00.47 & 30.77$\pm$04.46 & 50.50$\pm$00.33 \\
 & Kappa/AUCPR & 10.73$\pm$02.88 & 40.73$\pm$00.46 & 45.33$\pm$01.00\textsuperscript{\dag} & 12.83$\pm$03.06\textsuperscript{\dag} & 49.57$\pm$00.29 & 07.30$\pm$05.49 & 27.03$\pm$00.47 \\
\midrule

\multirow{3}{*}{\textbf{PhysioMI}}
 & B-Acc       & 26.37$\pm$01.24 & 32.27$\pm$00.28 & 39.53$\pm$03.19 & 26.10$\pm$00.36\textsuperscript{\dag} & 29.30$\pm$00.83 & 25.37$\pm$00.12 & 52.62$\pm$00.61 \\
 & F1/AUROC    & 13.97$\pm$02.43 & 32.17$\pm$00.29 & 38.93$\pm$04.42 & 22.93$\pm$02.14\textsuperscript{\dag} & 28.73$\pm$00.97 & 17.97$\pm$01.05 & 52.45$\pm$00.77 \\
 & Kappa/AUCPR & 01.80$\pm$01.69 & 09.70$\pm$00.37 & 19.47$\pm$04.27 & 01.43$\pm$00.45\textsuperscript{\dag} & 05.73$\pm$01.16 & 00.47$\pm$00.21 & 36.80$\pm$00.84 \\
\midrule

\multirow{3}{*}{\textbf{Workload}}
 & B-Acc       & 50.97$\pm$01.37 & 56.32$\pm$01.24 & 39.53$\pm$03.19 & 65.82$\pm$00.98 & 70.53$\pm$02.00 & 50.73$\pm$00.77 & 63.90$\pm$00.45 \\
 & F1/AUROC    & 46.67$\pm$05.48 & 71.87$\pm$01.31 & 38.93$\pm$04.42 & 76.98$\pm$03.14 & 77.17$\pm$02.44 & 58.13$\pm$03.42 & 68.07$\pm$01.37 \\
 & Kappa/AUCPR & 25.73$\pm$04.25 & 50.35$\pm$00.95 & 19.47$\pm$04.27 & 59.37$\pm$04.15 & 60.50$\pm$01.10 & 32.37$\pm$00.74 & 44.20$\pm$02.87 \\
\midrule

\multirow{3}{*}{\textbf{TUEV}}
 & B-Acc       & 49.30$\pm$03.54 & 46.23$\pm$00.52 & 64.63$\pm$01.20 & 50.63$\pm$00.69 & 66.87$\pm$00.17 & 16.70$\pm$00.00 & 57.35$\pm$00.93 \\
 & F1/AUROC    & 70.10$\pm$05.93 & 73.37$\pm$00.48 & 76.73$\pm$00.70 & 80.87$\pm$00.92 & 81.83$\pm$00.82 & 44.10$\pm$00.00 & 73.35$\pm$01.08 \\
 & Kappa/AUCPR & 52.80$\pm$09.26 & 55.60$\pm$00.85 & 60.80$\pm$01.31 & 69.43$\pm$01.55 & 69.73$\pm$01.24 & 00.07$\pm$00.09 & 57.13$\pm$01.28 \\
\midrule

\multirow{3}{*}{\textbf{TUAB}}
 & B-Acc       & 79.47$\pm$00.77 & 81.13$\pm$00.49 & 80.43$\pm$00.39 & 81.57$\pm$00.33 & 79.60$\pm$00.08 & 58.28$\pm$10.87 & 78.47$\pm$00.09 \\
 & F1/AUROC    & 89.43$\pm$01.05 & 90.27$\pm$00.40 & 89.17$\pm$00.91 & 89.17$\pm$00.33 & 87.43$\pm$00.73 & 60.72$\pm$14.31 & 87.73$\pm$00.09 \\
 & Kappa/AUCPR & 89.77$\pm$01.01 & 90.53$\pm$00.45 & 89.70$\pm$00.36 & 89.23$\pm$00.12 & 88.00$\pm$00.36 & 57.32$\pm$15.40 & 86.33$\pm$00.40 \\
\midrule

\multirow{3}{*}{\textbf{HMC}}
 & B-Acc       & 60.47$\pm$03.28 & 66.73$\pm$00.31 & 67.70$\pm$00.41 & 58.80$\pm$00.45 & 68.77$\pm$00.21 & 20.00$\pm$00.00 & 67.22$\pm$00.38 \\
 & F1/AUROC    & 59.70$\pm$04.10 & 67.43$\pm$00.12 & 68.37$\pm$00.82 & 59.07$\pm$01.31 & 69.90$\pm$00.14 & 16.80$\pm$00.00 & 69.70$\pm$00.55 \\
 & Kappa/AUCPR & 51.13$\pm$04.25 & 59.53$\pm$00.39 & 60.43$\pm$00.77 & 49.57$\pm$00.83 & 61.50$\pm$00.08 & 00.00$\pm$00.00 & 61.32$\pm$00.66 \\
\midrule

\multirow{3}{*}{\makecell{\textbf{Siena}}}
 & B-Acc       & 62.07$\pm$01.54 & 66.07$\pm$02.64 & 64.57$\pm$01.54 & 62.07$\pm$04.08 & 75.57$\pm$01.54 & 50.00$\pm$00.00 & 61.97$\pm$01.02 \\
 & F1/AUROC    & 92.90$\pm$03.43 & 79.37$\pm$04.79 & 89.27$\pm$03.11 & 93.10$\pm$00.73 & 92.20$\pm$01.48 & 52.05$\pm$02.90 & 74.07$\pm$01.19 \\
 & Kappa/AUCPR & 99.87$\pm$00.05 & 99.30$\pm$00.14 & 99.80$\pm$00.08 & 99.90$\pm$00.00 & 99.87$\pm$00.05 & 99.03$\pm$00.05 & 99.27$\pm$00.05 \\
\midrule

\multirow{3}{*}{\textbf{TUSL}}
 & B-Acc       & 37.37$\pm$04.99 & 68.80$\pm$02.30 & 78.70$\pm$04.33 & 71.37$\pm$00.60 & 80.53$\pm$01.94 & 48.57$\pm$09.61 & 77.48$\pm$01.82 \\
 & F1/AUROC    & 21.53$\pm$09.24 & 64.50$\pm$03.88 & 71.30$\pm$05.30 & 68.90$\pm$02.98 & 78.05$\pm$01.44 & 43.10$\pm$14.54 & 72.75$\pm$02.21 \\
 & Kappa/AUCPR & 03.50$\pm$04.74 & 50.50$\pm$03.64 & 60.67$\pm$06.76 & 53.10$\pm$02.98 & 67.40$\pm$02.66 & 23.30$\pm$15.21 & 54.35$\pm$03.20 \\
\midrule

\multirow{3}{*}{\textbf{Mimul-11}}
 & B-Acc       & 36.43$\pm$02.24 & 33.60$\pm$00.24 & 39.50$\pm$00.59 & 36.87$\pm$02.49 & 37.73$\pm$00.05 & 33.47$\pm$00.24 & 41.47$\pm$00.40 \\
 & F1/AUROC    & 43.37$\pm$03.78 & 41.70$\pm$00.29 & 46.57$\pm$00.97 & 42.60$\pm$03.52 & 46.70$\pm$00.16 & 39.80$\pm$01.84 & 48.18$\pm$01.22 \\
 & Kappa/AUCPR & 07.00$\pm$04.96 & 01.07$\pm$00.90 & 11.90$\pm$00.83 & 07.33$\pm$05.15 & 09.37$\pm$00.42 & 00.33$\pm$00.47 & 14.50$\pm$01.44 \\
\midrule

\multirow{3}{*}{\makecell{\textbf{Things}\\\textbf{EEG 2}}}
 & B-Acc       & 50.00$\pm$00.00 & 50.00$\pm$00.00 & 50.13$\pm$00.05 & 56.22$\pm$00.31 & 53.53$\pm$01.01 & 50.10$\pm$00.14 & 52.37$\pm$00.31 \\
 & F1/AUROC    & 51.33$\pm$01.64 & 55.80$\pm$00.62 & 59.23$\pm$00.26 & 61.93$\pm$00.82 & 61.00$\pm$00.88 & 48.03$\pm$01.60 & 54.80$\pm$00.36 \\
 & Kappa/AUCPR & 11.53$\pm$00.76 & 13.77$\pm$00.50 & 14.13$\pm$00.09 & 22.75$\pm$00.92 & 15.50$\pm$00.28 & 10.50$\pm$00.54 & 13.07$\pm$00.25 \\
\midrule

\multirow{3}{*}{\textbf{SEED-V}}
 & B-Acc       & 20.03$\pm$00.05 & 24.67$\pm$00.09 & 32.37$\pm$00.62 & 35.87$\pm$00.17 & 34.27$\pm$00.21 & 20.60$\pm$00.33 & 24.27$\pm$00.45 \\
 & F1/AUROC    & 09.43$\pm$00.53 & 22.70$\pm$01.00 & 30.83$\pm$00.86 & 36.87$\pm$00.54 & 34.20$\pm$01.22 & 09.47$\pm$02.38 & 22.67$\pm$01.76 \\
 & Kappa/AUCPR & 00.07$\pm$00.09 & 06.70$\pm$00.37 & 16.30$\pm$00.65 & 20.20$\pm$00.36 & 18.23$\pm$00.34 & 00.70$\pm$00.37 & 05.50$\pm$00.37 \\
\midrule

\multirow{3}{*}{\textbf{ADFTD}}
 & B-Acc       & 33.90$\pm$00.43 & 46.23$\pm$00.45 & 45.97$\pm$01.10 & 44.17$\pm$01.25 & 45.83$\pm$00.69 & 33.30$\pm$00.00 & 44.88$\pm$01.33 \\
 & F1/AUROC    & 28.30$\pm$05.20 & 47.37$\pm$01.09 & 48.67$\pm$01.35 & 45.57$\pm$01.44 & 47.27$\pm$02.89 & 17.77$\pm$06.98 & 45.62$\pm$00.68 \\
 & Kappa/AUCPR & 01.03$\pm$00.77 & 20.47$\pm$01.30 & 24.70$\pm$02.26 & 20.50$\pm$02.21 & 19.90$\pm$01.94 & 00.00$\pm$00.00 & 20.33$\pm$02.07 \\
\midrule

\multirow{3}{*}{\textbf{BCIC-2a}}
 & B-Acc       & 25.13$\pm$00.12 & 28.80$\pm$00.54 & 32.87$\pm$00.88 & 30.83$\pm$01.70 & 32.23$\pm$00.66 & 26.50$\pm$00.57 & 31.00$\pm$00.33 \\
 & F1/AUROC    & 13.83$\pm$04.34 & 20.50$\pm$01.73 & 28.13$\pm$02.88 & 24.23$\pm$03.35 & 27.97$\pm$01.48 & 18.77$\pm$02.02 & 30.30$\pm$00.33 \\
 & Kappa/AUCPR & 00.13$\pm$00.12 & 05.10$\pm$00.70 & 10.50$\pm$01.21 & 07.80$\pm$02.30 & 09.63$\pm$00.88 & 01.97$\pm$00.78 & 08.00$\pm$00.49 \\
\midrule

\multirow{3}{*}{\textbf{SEED-VII}}
 & B-Acc       & 17.33$\pm$00.62 & 20.13$\pm$00.05 & 23.80$\pm$01.06 & 17.57$\pm$00.09 & 22.00$\pm$00.64 & 14.33$\pm$00.05 & 20.83$\pm$00.33 \\
 & F1/AUROC    & 09.47$\pm$00.25 & 17.80$\pm$00.49 & 21.13$\pm$01.96 & 10.73$\pm$01.09 & 18.53$\pm$00.73 & 04.43$\pm$00.54 & 20.50$\pm$01.27 \\
 & Kappa/AUCPR & 03.80$\pm$00.37 & 07.50$\pm$00.08 & 11.37$\pm$01.27 & 04.37$\pm$00.17 & 08.57$\pm$00.78 & 00.03$\pm$00.05 & 08.03$\pm$00.34 \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c}
\toprule
\textbf{Dataset}   & \textbf{Metrics}  & \textbf{LaBraM} & \textbf{CBraMod} & \textbf{CSBrain} & \textbf{REVE} \\ 
\midrule

\multirow{3}{*}{\textbf{SEED}}
 & B-Acc       & 66.93$\pm$00.09\textsuperscript{\dag} & 70.00$\pm$00.29 & 68.77$\pm$00.17 & 73.90$\pm$00.42 \\
 & F1/AUROC    & 66.43$\pm$00.09\textsuperscript{\dag} & 69.40$\pm$00.50 & 67.93$\pm$00.48 & 73.87$\pm$00.44 \\
 & Kappa/AUCPR & 50.53$\pm$00.17\textsuperscript{\dag} & 55.13$\pm$00.49 & 53.30$\pm$00.22 & 61.10$\pm$00.57 \\
\midrule

\multirow{3}{*}{\textbf{PhysioMI}}
 & B-Acc       & 38.30$\pm$01.16 & 51.33$\pm$00.76 & 57.52$\pm$00.48 & 58.62$\pm$00.27 \\
 & F1/AUROC    & 35.50$\pm$01.63 & 51.27$\pm$00.73 & 57.57$\pm$00.41 & 58.72$\pm$00.41 \\
 & Kappa/AUCPR & 17.77$\pm$01.53 & 35.10$\pm$01.00 & 43.37$\pm$00.63 & 44.82$\pm$00.39 \\
\midrule

\multirow{3}{*}{\textbf{Workload}}
 & B-Acc       & 75.10$\pm$02.63 & 73.63$\pm$01.84 & 70.67$\pm$00.19 & 71.27$\pm$03.87 \\
 & F1/AUROC    & 85.60$\pm$02.76 & 79.60$\pm$01.67 & 73.63$\pm$01.36 & 80.00$\pm$04.97 \\
 & Kappa/AUCPR & 71.20$\pm$03.97 & 49.67$\pm$00.41 & 45.63$\pm$02.89 & 55.87$\pm$08.97 \\
\midrule

\multirow{3}{*}{\textbf{TUEV}}
 & B-Acc       & 73.93$\pm$01.15 & 66.67$\pm$00.46 & 73.90$\pm$01.31 & 72.70$\pm$00.29 \\
 & F1/AUROC    & 85.82$\pm$01.00 & 82.40$\pm$00.94 & 86.46$\pm$02.11 & 89.53$\pm$00.65 \\
 & Kappa/AUCPR & 75.80$\pm$01.77 & 70.23$\pm$01.84 & 75.43$\pm$02.37 & 82.90$\pm$01.43 \\
\midrule

\multirow{3}{*}{\textbf{TUAB}}
 & B-Acc       & 80.47$\pm$00.52 & 82.07$\pm$00.53 & 79.72$\pm$00.24 & 82.10$\pm$00.29 \\
 & F1/AUROC    & 87.10$\pm$02.56 & 89.70$\pm$01.39 & 87.17$\pm$01.01 & 87.73$\pm$00.05 \\
 & Kappa/AUCPR & 86.67$\pm$02.98 & 90.03$\pm$01.27 & 86.63$\pm$01.54 & 87.77$\pm$01.19 \\
\midrule

\multirow{3}{*}{\textbf{HMC}}
 & B-Acc       & 70.83$\pm$00.48 & 70.80$\pm$00.36 & 71.77$\pm$00.21 & 71.53$\pm$00.23 \\
 & F1/AUROC    & 71.00$\pm$00.67 & 71.30$\pm$00.86 & 74.33$\pm$00.24 & 74.50$\pm$00.44 \\
 & Kappa/AUCPR & 63.20$\pm$00.78 & 63.93$\pm$00.90 & 66.40$\pm$00.08 & 66.53$\pm$00.64 \\
\midrule

\multirow{3}{*}{\makecell{\textbf{Siena}}}
 & B-Acc       & 74.03$\pm$01.89 & 81.87$\pm$00.47 & 75.17$\pm$01.25 & 83.87$\pm$01.25 \\
 & F1/AUROC    & 85.63$\pm$01.82 & 91.87$\pm$01.86 & 93.93$\pm$02.82 & 89.33$\pm$01.03 \\
 & Kappa/AUCPR & 99.77$\pm$00.05 & 99.83$\pm$00.05 & 99.90$\pm$00.08 & 99.77$\pm$00.05 \\
\midrule

\multirow{3}{*}{\textbf{TUSL}}
 & B-Acc       & 71.43$\pm$01.57 & 82.07$\pm$01.25 & 79.85$\pm$02.75 & 74.67$\pm$00.70 \\
 & F1/AUROC    & 65.95$\pm$03.63 & 80.28$\pm$02.08 & 79.43$\pm$03.28 & 75.63$\pm$01.00 \\
 & Kappa/AUCPR & 57.65$\pm$03.16 & 70.78$\pm$02.28 & 69.10$\pm$05.59 & 63.00$\pm$01.44 \\
\midrule

\multirow{3}{*}{\textbf{Mimul-11}}
 & B-Acc       & 42.37$\pm$00.40 & 41.87$\pm$00.78 & 42.10$\pm$00.51 & 44.03$\pm$00.50 \\
 & F1/AUROC    & 50.55$\pm$01.09 & 51.30$\pm$01.04 & 49.83$\pm$00.59 & 51.67$\pm$01.15 \\
 & Kappa/AUCPR & 16.62$\pm$01.76 & 18.00$\pm$01.85 & 15.07$\pm$00.83 & 21.87$\pm$00.31 \\
\midrule

\multirow{3}{*}{\makecell{\textbf{Things}\\\textbf{EEG 2}}}
 & B-Acc       & 54.17$\pm$00.31 & 59.52$\pm$00.36 & 62.32$\pm$01.15 & 64.62$\pm$00.55 \\
 & F1/AUROC    & 56.47$\pm$00.12 & 67.98$\pm$01.01 & 70.58$\pm$02.11 & 72.43$\pm$00.74 \\
 & Kappa/AUCPR & 15.30$\pm$00.00 & 30.98$\pm$01.18 & 35.97$\pm$01.69 & 39.03$\pm$00.59 \\
\midrule

\multirow{3}{*}{\textbf{SEED-V}}
 & B-Acc       & 40.15$\pm$01.55 & 37.90$\pm$00.22 & 38.90$\pm$00.45 & 40.85$\pm$00.43 \\
 & F1/AUROC    & 39.28$\pm$01.96 & 37.40$\pm$00.91 & 38.80$\pm$00.29 & 39.87$\pm$00.80 \\
 & Kappa/AUCPR & 25.75$\pm$01.84 & 22.30$\pm$00.50 & 23.30$\pm$00.51 & 25.65$\pm$00.58 \\
\midrule

\multirow{3}{*}{\textbf{ADFTD}}
 & B-Acc       & 53.80$\pm$00.54 & 51.30$\pm$00.45 & 51.15$\pm$01.07 & 46.80$\pm$00.83 \\
 & F1/AUROC    & 54.08$\pm$00.78 & 52.13$\pm$01.44 & 51.65$\pm$01.38 & 47.50$\pm$01.51 \\
 & Kappa/AUCPR & 34.10$\pm$01.35 & 27.37$\pm$01.30 & 27.90$\pm$01.67 & 22.53$\pm$01.59 \\
\midrule

\multirow{3}{*}{\textbf{BCIC-2a}}
 & B-Acc       & 35.60$\pm$01.00 & 36.67$\pm$01.11 & 48.27$\pm$01.21 & 46.70$\pm$01.25 \\
 & F1/AUROC    & 31.18$\pm$01.69 & 26.83$\pm$02.01 & 46.75$\pm$01.92 & 43.52$\pm$01.65 \\
 & Kappa/AUCPR & 14.13$\pm$01.37 & 15.53$\pm$01.52 & 31.07$\pm$01.60 & 28.95$\pm$01.67 \\
\midrule

\multirow{3}{*}{\textbf{SEED-VII}}
 & B-Acc       & 26.07$\pm$00.64 & 25.43$\pm$00.83 & 24.20$\pm$00.99 & 25.07$\pm$00.63 \\
 & F1/AUROC    & 22.42$\pm$02.49 & 24.15$\pm$00.40 & 23.33$\pm$01.50 & 24.38$\pm$01.01 \\
 & Kappa/AUCPR & 13.67$\pm$01.17 & 13.12$\pm$00.70 & 12.07$\pm$01.72 & 12.72$\pm$00.92 \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c}
\toprule
\textbf{Dataset}   & \textbf{Metrics}  & \textbf{LaBraM} & \textbf{CBraMod} & \textbf{CSBrain} & \textbf{REVE} \\ 
\midrule

\multirow{3}{*}{\textbf{SEED}}
 & B-Acc       & 64.53$\pm$00.62\textsuperscript{\dag} & 71.38$\pm$00.65 & 71.03$\pm$00.60 & 71.92$\pm$00.31 \\
 & F1/AUROC    & 64.52$\pm$00.74\textsuperscript{\dag} & 71.28$\pm$00.65 & 70.93$\pm$00.55 & 71.93$\pm$00.48 \\
 & Kappa/AUCPR & 47.03$\pm$00.94\textsuperscript{\dag} & 57.42$\pm$00.94 & 56.88$\pm$00.95 & 58.08$\pm$00.46 \\
\midrule

\multirow{3}{*}{\textbf{PhysioMI}}
 & B-Acc       & 52.90$\pm$00.37 & 57.23$\pm$00.63 & 59.83$\pm$00.77 & 61.90$\pm$00.51 \\
 & F1/AUROC    & 52.60$\pm$00.49 & 57.02$\pm$00.60 & 59.47$\pm$00.84 & 61.33$\pm$00.61 \\
 & Kappa/AUCPR & 37.17$\pm$00.50 & 42.95$\pm$00.85 & 46.40$\pm$01.00 & 48.50$\pm$00.73 \\
\midrule

\multirow{3}{*}{\textbf{Workload}}
 & B-Acc       & 62.05$\pm$02.83 & 69.73$\pm$02.04 & 70.37$\pm$02.58 & 69.18$\pm$02.43 \\
 & F1/AUROC    & 74.82$\pm$01.89 & 77.13$\pm$02.25 & 81.73$\pm$00.95 & 79.80$\pm$01.55 \\
 & Kappa/AUCPR & 52.48$\pm$04.74 & 55.03$\pm$03.58 & 63.00$\pm$03.82 & 54.73$\pm$03.07 \\
\midrule

\multirow{3}{*}{\textbf{TUEV}}
 & B-Acc       & 65.65$\pm$00.85 & 62.30$\pm$01.71 & 64.45$\pm$01.31 & 72.48$\pm$01.16 \\
 & F1/AUROC    & 86.62$\pm$00.67 & 79.63$\pm$02.07 & 81.88$\pm$01.52 & 88.05$\pm$02.31 \\
 & Kappa/AUCPR & 78.22$\pm$01.07 & 66.17$\pm$03.60 & 69.93$\pm$02.30 & 80.53$\pm$04.06 \\
\midrule

\multirow{3}{*}{\textbf{TUAB}}
 & B-Acc       & 80.93$\pm$00.24 & 81.54$\pm$00.73 & 80.30$\pm$00.22 & 81.97$\pm$00.60 \\
 & F1/AUROC    & 87.90$\pm$00.96 & 87.93$\pm$01.27 & 85.87$\pm$00.90 & 86.63$\pm$00.64 \\
 & Kappa/AUCPR & 87.35$\pm$00.88 & 86.61$\pm$01.45 & 84.00$\pm$00.50 & 83.72$\pm$01.04 \\
\midrule

\multirow{3}{*}{\textbf{HMC}}
 & B-Acc       & 70.45$\pm$01.19 & 72.10$\pm$00.33 & 70.27$\pm$00.57 & 69.25$\pm$00.34 \\
 & F1/AUROC    & 73.13$\pm$01.05 & 75.13$\pm$00.21 & 73.67$\pm$00.68 & 71.30$\pm$00.34 \\
 & Kappa/AUCPR & 66.18$\pm$01.54 & 67.33$\pm$00.19 & 65.23$\pm$01.03 & 62.65$\pm$00.81 \\
\midrule

\multirow{3}{*}{\makecell{\textbf{Siena}}}
 & B-Acc       & 63.71$\pm$02.06 & 65.40$\pm$03.60 & 62.50$\pm$05.88 & 81.78$\pm$02.63 \\
 & F1/AUROC    & 84.13$\pm$02.78 & 84.70$\pm$05.26 & 81.78$\pm$06.98 & 91.07$\pm$02.80 \\
 & Kappa/AUCPR & 99.67$\pm$00.06 & 99.63$\pm$00.12 & 99.65$\pm$00.12 & 99.83$\pm$00.06 \\
\midrule

\multirow{3}{*}{\textbf{TUSL}}
 & B-Acc       & 66.67$\pm$01.13 & 75.53$\pm$03.36 & 68.48$\pm$01.66 & 70.05$\pm$03.07 \\
 & F1/AUROC    & 59.00$\pm$01.36 & 73.37$\pm$04.73 & 65.77$\pm$02.54 & 64.42$\pm$01.90 \\
 & Kappa/AUCPR & 41.60$\pm$01.87 & 60.27$\pm$06.65 & 49.03$\pm$02.54 & 52.45$\pm$04.86 \\
\midrule

\multirow{3}{*}{\textbf{Mimul-11}}
 & B-Acc       & 45.45$\pm$00.30 & 44.67$\pm$00.52 & 45.67$\pm$00.60 & 49.00$\pm$00.08 \\
 & F1/AUROC    & 52.59$\pm$00.38 & 51.73$\pm$01.01 & 53.17$\pm$00.94 & 53.07$\pm$00.98 \\
 & Kappa/AUCPR & 21.38$\pm$00.63 & 20.40$\pm$01.42 & 22.25$\pm$01.12 & 22.77$\pm$00.45 \\
\midrule

\multirow{3}{*}{\makecell{\textbf{Things}\\\textbf{EEG 2}}}
 & B-Acc       & 52.46$\pm$00.60 & 55.53$\pm$00.98 & 56.92$\pm$02.09 & 54.40$\pm$00.41 \\
 & F1/AUROC    & 61.65$\pm$01.82 & 60.33$\pm$00.66 & 64.90$\pm$01.36 & 55.66$\pm$00.47 \\
 & Kappa/AUCPR & 18.28$\pm$01.24 & 16.67$\pm$00.48 & 25.53$\pm$04.62 & 13.93$\pm$00.21 \\
\midrule

\multirow{3}{*}{\textbf{SEED-V}}
 & B-Acc       & 36.59$\pm$00.35 & 37.93$\pm$00.12 & 31.80$\pm$00.50 & 38.23$\pm$00.35 \\
 & F1/AUROC    & 36.58$\pm$00.31 & 37.17$\pm$00.26 & 31.82$\pm$00.99 & 38.22$\pm$00.99 \\
 & Kappa/AUCPR & 20.66$\pm$00.48 & 21.93$\pm$00.25 & 14.80$\pm$00.78 & 22.75$\pm$00.61 \\
\midrule

\multirow{3}{*}{\textbf{ADFTD}}
 & B-Acc       & 47.97$\pm$00.20 & 53.27$\pm$01.72 & 49.90$\pm$00.42 & 54.62$\pm$01.18 \\
 & F1/AUROC    & 51.18$\pm$00.72 & 55.77$\pm$01.84 & 49.80$\pm$00.75 & 53.65$\pm$02.97 \\
 & Kappa/AUCPR & 28.90$\pm$00.43 & 33.90$\pm$03.48 & 28.83$\pm$00.41 & 33.73$\pm$02.83 \\
\midrule

\multirow{3}{*}{\textbf{BCIC-2a}}
 & B-Acc       & 42.16$\pm$00.11 & 50.52$\pm$00.54 & 51.53$\pm$00.17 & 58.08$\pm$01.73 \\
 & F1/AUROC    & 41.25$\pm$00.17 & 49.15$\pm$00.72 & 51.05$\pm$00.31 & 57.33$\pm$02.25 \\
 & Kappa/AUCPR & 22.88$\pm$00.14 & 34.03$\pm$00.71 & 35.07$\pm$00.18 & 44.10$\pm$02.29 \\
\midrule

\multirow{3}{*}{\textbf{SEED-VII}}
 & B-Acc       & 24.77$\pm$01.30 & 29.60$\pm$00.88 & 26.57$\pm$00.61 & 27.17$\pm$00.44 \\
 & F1/AUROC    & 22.63$\pm$02.00 & 27.27$\pm$01.69 & 24.13$\pm$00.65 & 25.87$\pm$00.76 \\
 & Kappa/AUCPR & 12.40$\pm$01.42 & 17.57$\pm$01.24 & 13.97$\pm$00.69 & 14.82$\pm$00.51 \\

\bottomrule
\end{tabular}
\begin{tabular}{c c c c c c c c}
\toprule
\multirow{2}{*}{\textbf{Dataset} } & \multirow{2}{*}{\textbf{Metrics}} 
& \multicolumn{3}{c}{\textbf{Mantis}} 
& \multicolumn{3}{c}{\textbf{Moment}} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
& 
& \makecell{\textbf{Full}\\\textbf{Param}} & \textbf{Freeze} & \textbf{LoRA}
& \makecell{\textbf{Full}\\\textbf{Param}} & \textbf{Freeze} & \textbf{LoRA} \\
\midrule

\multirow{3}{*}{\textbf{SEED}}
 & B-Acc       & 60.70$\pm$01.22 & 47.50$\pm$00.36 & 60.10$\pm$00.99 & 58.40$\pm$00.22 & 54.03$\pm$00.71 & 57.33$\pm$00.50 \\
 & F1/AUROC    & 60.97$\pm$00.86 & 43.97$\pm$01.17 & 59.27$\pm$01.58 & 56.50$\pm$00.80 & 52.60$\pm$01.27 & 54.70$\pm$01.45 \\
 & Kappa/AUCPR & 41.17$\pm$01.92 & 21.37$\pm$00.54 & 40.33$\pm$01.44 & 37.80$\pm$00.37 & 31.20$\pm$01.04 & 36.13$\pm$00.71 \\
\midrule

\multirow{3}{*}{\textbf{PhysioMI}}
 & B-Acc       & 28.33$\pm$00.58 & 27.10$\pm$00.33 & 28.60$\pm$00.22 & 28.20$\pm$00.62 & 26.23$\pm$00.47 & 28.23$\pm$00.77 \\
 & F1/AUROC    & 22.20$\pm$01.23 & 19.27$\pm$02.31 & 24.37$\pm$00.56 & 23.80$\pm$02.08 & 18.03$\pm$02.29 & 22.67$\pm$02.69 \\
 & Kappa/AUCPR & 04.43$\pm$00.74 & 02.80$\pm$00.41 & 04.77$\pm$00.26 & 04.23$\pm$00.82 & 01.60$\pm$00.64 & 04.30$\pm$01.02 \\
\midrule

\multirow{3}{*}{\textbf{Workload}}
 & B-Acc       & 63.33$\pm$02.68 & 62.73$\pm$01.05 & 63.93$\pm$01.60 & 62.43$\pm$02.09 & 50.00$\pm$00.00 & 53.70$\pm$05.09 \\
 & F1/AUROC    & 75.60$\pm$01.88 & 74.03$\pm$00.53 & 80.20$\pm$00.78 & 69.43$\pm$00.95 & 72.90$\pm$00.29 & 72.33$\pm$03.99 \\
 & Kappa/AUCPR & 51.83$\pm$01.97 & 45.83$\pm$01.04 & 57.57$\pm$01.16 & 40.63$\pm$00.45 & 41.27$\pm$00.34 & 42.30$\pm$05.40 \\
\midrule

\multirow{3}{*}{\textbf{TUEV}}
 & B-Acc       & 67.00$\pm$00.70 & 52.97$\pm$00.54 & 54.93$\pm$00.09 & 64.03$\pm$01.28 & 42.43$\pm$00.70 & 59.87$\pm$00.09 \\
 & F1/AUROC    & 87.43$\pm$00.45 & 85.20$\pm$00.65 & 70.93$\pm$01.69 & 85.47$\pm$00.52 & 74.10$\pm$00.99 & 76.77$\pm$00.26 \\
 & Kappa/AUCPR & 79.43$\pm$01.02 & 76.07$\pm$01.11 & 55.40$\pm$01.96 & 76.67$\pm$00.95 & 58.87$\pm$00.90 & 62.57$\pm$00.48 \\
\midrule

\multirow{3}{*}{\textbf{TUAB}}
 & B-Acc       & 79.67$\pm$00.26 & 75.97$\pm$00.12 & 76.93$\pm$00.19 & 77.87$\pm$00.24 & 74.30$\pm$00.28 & 77.80$\pm$00.36 \\
 & F1/AUROC    & 86.83$\pm$00.25 & 84.07$\pm$00.12 & 85.37$\pm$00.26 & 86.03$\pm$00.40 & 82.87$\pm$00.05 & 86.27$\pm$00.76 \\
 & Kappa/AUCPR & 87.63$\pm$00.33 & 84.20$\pm$00.14 & 85.93$\pm$00.33 & 85.20$\pm$00.42 & 81.07$\pm$00.09 & 85.43$\pm$00.77 \\
\midrule

\multirow{3}{*}{\textbf{HMC}}
 & B-Acc       & 67.23$\pm$00.57 & 56.23$\pm$00.29 & 65.33$\pm$00.59 & 64.20$\pm$00.90 & 55.00$\pm$00.88 & 61.37$\pm$00.69 \\
 & F1/AUROC    & 71.10$\pm$00.54 & 60.17$\pm$00.65 & 69.23$\pm$00.81 & 68.00$\pm$00.92 & 58.23$\pm$00.82 & 64.87$\pm$00.38 \\
 & Kappa/AUCPR & 63.03$\pm$00.41 & 49.47$\pm$00.76 & 61.00$\pm$01.19 & 59.67$\pm$01.11 & 48.13$\pm$01.08 & 55.33$\pm$00.56 \\
\midrule

\multirow{3}{*}{\makecell{\textbf{Siena}}}
 & B-Acc       & 72.47$\pm$02.68 & 53.70$\pm$00.00 & 61.23$\pm$01.67 & 66.67$\pm$02.91 & 52.40$\pm$00.99 & 64.93$\pm$02.67 \\
 & F1/AUROC    & 90.80$\pm$00.99 & 92.10$\pm$00.93 & 89.77$\pm$03.20 & 85.83$\pm$02.49 & 85.07$\pm$00.79 & 79.77$\pm$02.74 \\
 & Kappa/AUCPR & 99.77$\pm$00.05 & 99.90$\pm$00.00 & 99.87$\pm$00.05 & 99.77$\pm$00.09 & 99.80$\pm$00.00 & 99.67$\pm$00.05 \\
\midrule

\multirow{3}{*}{\textbf{TUSL}}
 & B-Acc       & 78.00$\pm$01.18 & 65.57$\pm$03.14 & 71.37$\pm$02.32 & 69.63$\pm$02.59 & 40.87$\pm$00.38 & 59.50$\pm$02.65 \\
 & F1/AUROC    & 78.40$\pm$00.99 & 53.43$\pm$04.78 & 66.17$\pm$02.95 & 70.03$\pm$02.17 & 26.10$\pm$00.28 & 54.23$\pm$02.93 \\
 & Kappa/AUCPR & 66.80$\pm$01.70 & 39.43$\pm$04.88 & 51.30$\pm$03.85 & 54.00$\pm$03.36 & 05.80$\pm$00.28 & 34.27$\pm$03.87 \\
\midrule

\multirow{3}{*}{\textbf{Mimul-11}}
 & B-Acc       & 42.63$\pm$00.87 & 40.33$\pm$00.47 & 41.00$\pm$00.08 & 40.57$\pm$00.83 & 34.37$\pm$00.50 & 40.43$\pm$00.91 \\
 & F1/AUROC    & 50.30$\pm$02.36 & 49.00$\pm$00.59 & 49.63$\pm$00.87 & 48.53$\pm$00.31 & 40.07$\pm$01.15 & 49.40$\pm$00.96 \\
 & Kappa/AUCPR & 17.97$\pm$01.82 & 15.00$\pm$01.14 & 15.57$\pm$00.56 & 14.27$\pm$01.23 & 02.43$\pm$01.16 & 15.07$\pm$01.88 \\
\midrule

\multirow{3}{*}{\makecell{\textbf{Things}\\\textbf{EEG 2}}}
 & B-Acc       & 57.37$\pm$01.08 & 50.00$\pm$00.00 & 50.23$\pm$00.05 & 51.90$\pm$00.59 & 50.00$\pm$00.00 & 50.87$\pm$00.37 \\
 & F1/AUROC    & 67.10$\pm$00.57 & 60.63$\pm$00.68 & 59.63$\pm$01.05 & 63.00$\pm$00.37 & 56.47$\pm$00.98 & 61.20$\pm$02.20 \\
 & Kappa/AUCPR & 27.07$\pm$01.23 & 15.90$\pm$00.29 & 15.40$\pm$00.50 & 19.83$\pm$00.54 & 13.37$\pm$00.65 & 18.60$\pm$01.28 \\
\midrule

\multirow{3}{*}{\textbf{SEED-V}}
 & B-Acc       & 24.57$\pm$00.80 & 21.10$\pm$00.22 & 23.70$\pm$00.33 & 22.10$\pm$00.36 & 20.00$\pm$00.00 & 21.57$\pm$00.52 \\
 & F1/AUROC    & 21.00$\pm$02.28 & 15.30$\pm$01.99 & 19.03$\pm$00.66 & 16.47$\pm$01.11 & 08.80$\pm$00.00 & 15.17$\pm$01.76 \\
 & Kappa/AUCPR & 06.57$\pm$01.32 & 01.73$\pm$00.40 & 05.40$\pm$00.36 & 03.30$\pm$00.65 & 00.00$\pm$00.00 & 02.53$\pm$00.91 \\
\midrule

\multirow{3}{*}{\textbf{ADFTD}}
 & B-Acc       & 50.63$\pm$00.09 & 34.87$\pm$00.66 & 45.00$\pm$01.13 & 50.03$\pm$02.15 & 40.40$\pm$00.90 & 49.13$\pm$01.91 \\
 & F1/AUROC    & 48.70$\pm$00.36 & 30.97$\pm$03.54 & 44.77$\pm$01.32 & 48.93$\pm$01.89 & 38.53$\pm$01.92 & 46.87$\pm$02.13 \\
 & Kappa/AUCPR & 30.77$\pm$00.12 & 02.83$\pm$01.18 & 21.10$\pm$01.84 & 29.60$\pm$03.72 & 13.63$\pm$01.72 & 28.23$\pm$03.24 \\
\midrule

\multirow{3}{*}{\textbf{BCIC-2a}}
 & B-Acc       & 34.43$\pm$00.74 & 31.93$\pm$00.45 & 31.63$\pm$00.77 & 32.53$\pm$00.83 & 27.97$\pm$02.50 & 29.07$\pm$00.74 \\
 & F1/AUROC    & 28.40$\pm$01.39 & 27.03$\pm$00.60 & 24.90$\pm$02.01 & 25.27$\pm$01.43 & 15.37$\pm$03.28 & 18.70$\pm$01.53 \\
 & Kappa/AUCPR & 12.57$\pm$00.97 & 09.30$\pm$00.57 & 08.87$\pm$01.03 & 10.10$\pm$01.06 & 03.97$\pm$03.35 & 05.43$\pm$00.95 \\
\midrule

\multirow{3}{*}{\textbf{SEED-VII}}
 & B-Acc       & 18.97$\pm$00.87 & 18.00$\pm$00.22 & 19.03$\pm$00.26 & 19.73$\pm$00.37 & 17.80$\pm$00.08 & 20.67$\pm$01.43 \\
 & F1/AUROC    & 16.17$\pm$01.01 & 15.73$\pm$00.69 & 17.27$\pm$01.06 & 17.87$\pm$00.42 & 14.60$\pm$00.14 & 17.73$\pm$02.00 \\
 & Kappa/AUCPR & 06.23$\pm$01.14 & 04.83$\pm$00.31 & 06.30$\pm$00.33 & 07.43$\pm$00.53 & 04.73$\pm$00.12 & 08.70$\pm$02.00 \\

\bottomrule
\end{tabular}
